Concepts and Paradigms for Neuromorphic Programming

The value of neuromorphic computers depends crucially on our ability to program them for relevant tasks. Currently, neuromorphic computers are mostly limited to machine learning methods adapted from deep learning. However, neuromorphic computers have potential far beyond deep learning if we can only make use of their computational properties to harness their full power. Neuromorphic programming will necessarily be different from conventional programming, requiring a paradigm shift in how we think about programming in general. The contributions of this paper are 1) a conceptual analysis of what "programming" means in the context of neuromorphic computers and 2) an exploration of existing programming paradigms that are promising yet overlooked in neuromorphic computing. The goal is to expand the horizon of neuromorphic programming methods, thereby allowing researchers to move beyond the shackles of current methods and explore novel directions.

==> tikz-figure.tex <==
%\begin{tikzpicture}[node distance=1cm, auto,]
%	\node[punkt] (intent) {Intention};
%	\node[punkt, right=2cm of intent] (spec) {Specification}
%		edge[pil, <-] node[auto, above left] {} (intent);
%%	\node[punkt, below right=of intent] (idea) {Idea}
%%		edge[pil, <-, bend left=10] node[auto] {thinking} (intent);
%	\node[punkt, right=2cm of spec] (prog) {Program}
%%		edge[pil, <-, bend left=10] node[auto, below right=-0.2cm] {coding} (idea)
%		edge[pil, <-, red] node[auto, above right=-0.2cm] {} (spec);
%%		edge[pil, <-, dashed, gray] node[auto, above] {NLP} (intent);
%%	\draw[->] (prog) to[in=-30, out=-50, looseness=3.8] node[text=gray, midway, below] {compile} (prog);
%%	\draw[line width=0.75pt,dashed] (8,2) -- (8,-2); 
%
%
%%	\node[punkt, text width=5em, right=1cm of prog] (inp) {Input};
%%	\node[text width=6.5em,text centered,right=of inp] (mach) {Machine};	
%%	\node[text width=6.5em,text centered,below=0.2cm of mach] (conf) {Configuration};
%%	\node[draw,very thick,rounded corners,fit=(mach) (conf)] {};
%%	\draw[line width=0.75pt] (11,-0.35) -- (13.3,-0.35);
%%	\node[punkt, text width=5em, right=of mach] (out) {Output};
%%	\node[punkt, above=2.5em of mach] (env) {Environment};
%%	\draw [pil,->, shorten >= 4pt] (inp) -- node [name=in] {} (mach);
%%	\draw [pil,->, shorten <= 4pt] (mach) -- (out);
%%	\draw [pil,->, shorten >= 4pt] (out) |- (conf);
%%	\draw [pil,->, shorten >= 4pt] (in) |- (conf);
%%	\draw [pil,<->, shorten <= 4pt] (mach) -- (env);
%%%	\draw [pil,->, shorten >= 4pt] (prog) to[in=10] (conf);
%%	\node[rectangle,draw,very thick,dashed,minimum width = 8.5cm,minimum height = 3.6cm, anchor=north west] (rect) at (8,1.9) {};
%%	\draw [pil,->,shorten <= 4pt] (prog) -- (rect);
%\end{tikzpicture}
\begin{tikzpicture}[node distance=1cm, auto,]
	\node[punkt] (intent) {Intention};
	\node[punkt, above right=of intent] (spec) {Specification}
		edge[pil, <-, bend right=10] node[auto, above left] {formalization} (intent);
	\node[punkt, below right=of intent] (idea) {Idea}
		edge[pil, <-, bend left=10] node[auto] {thinking} (intent);
	\node[punkt, right=4cm of intent] (prog) {Program}
		edge[pil, <-, bend left=10] node[auto, below right=-0.2cm] {coding} (idea)
		edge[pil, <-, bend right=10] node[auto, above right=-0.2cm] {synthesis} (spec);
		edge[pil, <-, dashed, gray] node[auto, above] {NLP} (intent);
%	\draw[->] (prog) to[in=-30, out=-50, looseness=3.8] node[text=gray, midway, below] {compile} (prog);
%	\draw[line width=0.75pt,dashed] (8,2) -- (8,-2); 


	\node[punkt, text width=5em, right=1cm of prog] (inp) {Input};
	\node[text width=6.5em,text centered,right=of inp] (mach) {Machine};	
	\node[text width=6.5em,text centered,below=0.2cm of mach] (conf) {Configuration};
	\node[draw,very thick,rounded corners,fit=(mach) (conf)] {};
	\draw[line width=0.75pt] (11.4,-0.35) -- (13.5,-0.35);
	\node[punkt, text width=5em, right=of mach] (out) {Output};
	\node[punkt, above=2.5em of mach] (env) {Environment};
	\draw [pil,->, shorten >= 4pt] (inp) -- node [name=in] {} (mach);
	\draw [pil,->, shorten <= 4pt] (mach) -- (out);
	\draw [pil,->, shorten >= 4pt] (out) |- (conf);
	\draw [pil,->, shorten >= 4pt] (in) |- (conf);
	\draw [pil,<->, shorten <= 4pt] (mach) -- (env);
%	\draw [pil,->, shorten >= 4pt] (prog) to[in=10] (conf);
	\node[rectangle,draw,very thick,dashed,minimum width = 8.5cm,minimum height = 3.6cm, anchor=north west] (rect) at (8,1.9) {};
	\draw [pil,->,shorten <= 4pt] (prog) -- (rect);
\end{tikzpicture}
